SpectralBridge: Adding High-Frequency Capability to Large Audio-Language Models

Large audio-language models (LALMs) have become highly capable on a wide range of tasks spanning speech, music, and environmental sound. However, many modern LALMs resample input audio to 16 kHz mono, making all frequencies above 8 kHz unobservable. We present SpectralBridge, a lightweight extension that gives such a model access to the 8-16 kHz band by joining low- and upper-band representations with time-aligned paired cross-frequency attention. Applied to Audio Flamingo Next, the method trains only a small adapter and rank-8 LoRA modules, while leaving the original audio encoder, audio projector, and base language model frozen. SpectralBridge improves both zero-shot transfer and downstream fine-tuning: it raises zero-shot balanced accuracy on the ESC-50 audio classification dataset from 75.5 to 90.5, and when fine-tuned on Insect-10, a 10-way insect species task we construct from InsectSet459 recordings, under the same budget as a LoRA fine-tuned baseline, it reaches 55.4 balanced accuracy against the baseline's 26.2. On a benchmark where the answer depends only on the 8-16 kHz band, it gains 30 mAP over the frozen model. Erasing the upper-band stream from the trained model removes these gains, showing that they come from the high-frequency signal itself rather than from extra tokens or the adapted prompt format.

==> figures/architecture.tex <==
\begingroup
\nebiussans %
\colorlet{sbLow}{lowbandcolor}      %
\colorlet{sbLowBg}{lowbandfill}
\colorlet{sbHi}{highbandcolor}      %
\colorlet{sbHiBg}{highbandfill}
\colorlet{sbNull}{nullcolor}        %
\colorlet{sbNullBg}{nullfill}
\colorlet{sbFrozen}{frozencolor}
\colorlet{sbFrozenBg}{frozenfill}
\colorlet{sbFrozenIcon}{frozenicon}
\colorlet{sbTrain}{trainedcolor}
\colorlet{sbTrainBg}{trainedfill}
\begin{tikzpicture}[
  font=\small,
  color=nebiusdeepblue,
  >={Stealth[length=2.2mm]},
  box/.style={draw, rounded corners=2pt, align=center, inner sep=2.5pt,
              minimum height=8mm},
  prep/.style={box, font=\footnotesize},
  frozenbox/.style={box, draw=sbFrozen, fill=sbFrozenBg, thick},
  trainbox/.style={box, draw=sbFrozen, fill=sbTrainBg, thick},
  tok/.style={draw, rounded corners=1.5pt, minimum size=5.5mm, inner sep=1pt,
              font=\footnotesize, thick},
  op/.style={draw, circle, inner sep=1pt, minimum size=4mm, font=\footnotesize},
  lowline/.style={sbLow, thick, rounded corners=2pt},
  hiline/.style={sbHi, thick, rounded corners=2pt},
  nullline/.style={sbNull, thick, rounded corners=2pt},
  lbl/.style={font=\scriptsize, inner sep=1pt}
]

\def\yL{0.65}\def\yH{-0.65}\def\yZ{-1.95}

\node[align=center, font=\footnotesize] (input) at (0.15,-0.1) {%
  \begin{tikzpicture}[baseline, x=1mm, y=1mm]
    \draw[thick, sbLow]
      plot[smooth, samples=60, domain=0:13]
      (\x, {2.1*sin(140*\x)*sin(37*\x+40)+0.9*sin(310*\x)});
  \end{tikzpicture}\\[-1pt]
  wideband input\\ $x$ (32 kHz)};

\node[prep, draw=sbLow,  fill=sbLowBg]  (low)  at (3.0, \yL)
  {low-pass $+\ {\downarrow}2$\\ $x_{\mathrm{low}}$:\, 0\textendash 8 kHz};
\node[prep, draw=sbHi,   fill=sbHiBg]   (hi)   at (3.0, \yH)
  {heterodyne $+\ {\downarrow}2$\\ $\tilde{x}_{\mathrm{hi}}$:\, 8\textendash 16 $\to$ 0\textendash 8 kHz};
\node[prep, draw=sbNull, fill=sbNullBg] (null) at (3.0, \yZ)
  {digital silence\\ (null stream)};

\draw[lowline,->] (input.east) to[out=0,in=180] (low.west);
\draw[hiline,->]  (input.east) to[out=0,in=180] (hi.west);

\node[frozenbox, minimum height=34mm, minimum width=15mm] (enc) at (5.75,-0.65)
  {AF-Whisper\\ encoder\\[1mm] {\color{sbFrozenIcon}\faSnowflake}};
\node[lbl, sbFrozenIcon, above=0.5mm of enc.north] {shared, frozen};

\draw[lowline,->]  (low.east)  -- (low.east  -| enc.west);
\draw[hiline,->]   (hi.east)   -- (hi.east   -| enc.west);
\draw[nullline,->] (null.east) -- (null.east -| enc.west);

\coordinate (encL) at (enc.east |- low);
\coordinate (encH) at (enc.east |- hi);
\coordinate (encZ) at (enc.east |- null);
\node[lbl, sbLow]  at ($(encL)+(0.30, 0.18)$) {$l_t$};
\node[lbl, sbHi]   at ($(encH)+(0.55, 0.18)$) {$h_t$};
\node[lbl, sbNull] at ($(encZ)+(0.40, 0.18)$) {$z_t$};

\node[op] (minus) at (7.95,-1.3) {$-$};
\draw[hiline,->]   (encH) -- ++(0.60,0) |- (minus.west);
\draw[nullline,->] (encZ) -- ++(0.50,0) -| (minus.south);

\node[trainbox, minimum width=16mm, minimum height=25mm, dashed]
  (adapter) at (9.3, 0) {};
\node[lbl, sbTrain, align=center, anchor=north, xshift=3.5mm, yshift=-1.6mm]
  at (adapter.south)
  {paired cross-band\\ attention (per $t$)\ {\color{sbTrain}\faFire}};

\node[tok, draw=sbLow, fill=sbLowBg] (tl) at (9.3, \yL) {$\bar{l}_t$};
\node[tok, draw=sbHi,  fill=sbHiBg]  (td) at (9.3, \yH) {$\Delta_t$};
\draw[->, sbLow, semithick] ($(tl.south)+(-0.15,0)$)
  to[out=-75,in=105] ($(td.north)+(0.15,0)$);
\draw[->, sbHi, semithick]  ($(td.north)+(-0.15,0)$)
  to[out=75,in=-105] ($(tl.south)+(0.15,0)$);

\draw[lowline,->] (encL) -- (tl.west);
\draw[hiline,->]  (minus.east) -- ++(0.25,0) |- (td.west);

\node[op] (gate) at (10.8, 0) {$\times$};
\node[lbl, below=0.4mm of gate] {$g_t$};
\draw[->, thick] (adapter.east) -- (gate.west)
  node[midway, lbl, above=0.4mm] {$C_t$};

\node[op] (addl) at (11.55, \yL) {$+$};
\node[op] (addh) at (11.55, \yH) {$+$};
\draw[thick, rounded corners=2pt] (gate.east) -- ++(0.2,0) coordinate (gsp);
\draw[->, thick, rounded corners=2pt] (gsp) |- (addl.west);
\draw[->, thick, rounded corners=2pt] (gsp) |- (addh.west);

\draw[lowline,->] ($(encL)+(0.85,0)$) -- ++(0,0.95) -| (addl.north);
\draw[hiline,->]  ($(encH)+(0.25,0)$) -- ++(0,-2.10) -| (addh.south);

\node[frozenbox, minimum height=25mm, minimum width=9mm] (proj) at (12.6, 0)
  {proj.\\ $\Proj$\\[0.5mm] {\color{sbFrozenIcon}\faSnowflake}};
\draw[lowline,->] (addl.east) -- (addl.east -| proj.west)
  node[midway, lbl, above] {$l'_t$};
\draw[hiline,->]  (addh.east) -- (addh.east -| proj.west)
  node[midway, lbl, above] {$h'_t$};

\foreach \i/\x/\c/\b in {0/13.65/sbLow/sbLowBg, 1/14.45/sbLow/sbLowBg,
                         2/14.90/sbHi/sbHiBg,  3/15.70/sbHi/sbHiBg}{
  \node[tok, draw=\c, fill=\b, minimum size=4mm] (tk\i) at (\x, 0) {};
}
\node[lbl, sbLow] at (14.05, 0) {$\cdots$};
\node[lbl, sbHi]  at (15.30, 0) {$\cdots$};
\node[lbl] at (14.67, 0.52) {$2N$ audio tokens};
\draw[->, thick] (proj.east) -- (tk0.west);

\node[frozenbox, minimum height=22mm, inner sep=4pt,
      right=5mm of tk3] (llm)
  {LLM {\color{sbFrozenIcon}\faSnowflake}\\[0.5mm]
   {\footnotesize +\,LoRA {\color{sbTrain}\faFire}}};
\draw[->, thick] (tk3.east) -- (llm.west);
\node[lbl, below=2.5mm of llm] (prompt) {text prompt};
\draw[->, thick] (prompt.north) -- (llm.south);
\draw[->, thick] (llm.east) -- ++(0.45,0)
  node[lbl, right, align=left]
  {\ttfamily ``B) a cymbal\\ \ttfamily\ is present''};

\node[lbl, anchor=west] at (11.9, -1.95)
  {{\color{sbFrozenIcon}\faSnowflake}\, frozen \quad
   {\color{sbTrain}\faFire}\, trained};

\end{tikzpicture}
\endgroup


==> figures/rain_water_ambiguity.tex <==
\begingroup
\nebiussans
\pgfplotsset{colormap={magma}{%
  rgb255=(0,0,3) rgb255=(3,3,15) rgb255=(9,7,32) rgb255=(18,13,49)
  rgb255=(28,16,68) rgb255=(39,18,88) rgb255=(52,16,105) rgb255=(66,15,117)
  rgb255=(79,18,123) rgb255=(92,22,127) rgb255=(104,28,129) rgb255=(117,33,129)
  rgb255=(129,37,129) rgb255=(142,42,129) rgb255=(156,46,127) rgb255=(170,51,125)
  rgb255=(183,55,121) rgb255=(194,59,117) rgb255=(207,64,112) rgb255=(219,71,106)
  rgb255=(229,80,100) rgb255=(238,91,94) rgb255=(244,105,92) rgb255=(249,120,93)
  rgb255=(251,135,97) rgb255=(253,150,104) rgb255=(254,165,113) rgb255=(254,180,123)
  rgb255=(254,196,136) rgb255=(254,211,149) rgb255=(253,226,163) rgb255=(252,240,178)
  rgb255=(252,253,191)}}
\begin{tikzpicture}[
  font=\scriptsize,
  color=nebiusdeepblue,
  cell/.style={rounded corners=1.5pt, minimum width=39pt, minimum height=29pt,
               inner sep=0pt, align=center, font=\scriptsize, text=nebiusdeepblue},
  wrong/.style={cell, fill=wrongfill},
  correct/.style={cell, fill=correctfill, font=\nebiussemibold\scriptsize},
  powerlabel/.style={anchor=east, fill=nebiusdeepblue, fill opacity=0.85,
                     text opacity=1, text=white, rounded corners=1.5pt,
                     inner xsep=3pt, inner ysep=1.6pt, font=\scriptsize},
]
\begin{axis}[
  nebius image axis,
  name=spec,
  at={(0,0)}, anchor=south west,
  scale only axis, width=168pt, height=124pt,
  xmin=0.0175, xmax=4.9825, ymin=0, ymax=16,
  xtick={1,2,3,4}, ytick={0,2,...,16},
  xlabel={Time (s)}, ylabel={Frequency (kHz)},
  colormap name=magma,
  point meta min=-70, point meta max=0,
  colorbar right,
  colorbar style={
    width=5pt,
    xshift=-4pt,
    axis line style={draw=none},
    ytick={-70,-60,...,0},
    yticklabels={\textendash 70,\textendash 60,\textendash 50,\textendash 40,
                 \textendash 30,\textendash 20,\textendash 10,0},
    ytick pos=right,
    tick align=outside,
    ytick style={draw=nebiusdeepblue!35,line width=0.4pt},
    major tick length=2pt,
    tick label style={font=\nebiusfont\scriptsize,text=nebiusdeepblue},
    ylabel={Relative STFT magnitude (dB)},
    ylabel style={font=\nebiusfont\scriptsize,text=nebiusdeepblue},
  },
]
\addplot graphics[xmin=0.0175, xmax=4.9825, ymin=0, ymax=16]
  {figures/rain_water_spectrogram.png};
\draw[nebiuslime, line width=0.8pt, dash pattern=on 3pt off 2pt]
  (axis cs:0.0175,8) -- (axis cs:4.9825,8);
\node[powerlabel] at (axis cs:4.96,15.16) {8\textendash 16 kHz: 6.94\% of total power};
\node[powerlabel] at (axis cs:4.96,7.09) {0\textendash 8 kHz: 93.06\% of total power};
\end{axis}

\begin{scope}[shift={(312pt,0pt)}]
  \foreach \y/\model in {%
      108.5/{Low-band LoRA\\ 0\textendash 8 kHz only},
      77.5/{Simple 2N\\ low + high, concatenated},
      46.5/{Paired 2N, HF nulled\\ same trained weights},
      15.5/{Paired 2N, full\\ same-time low/high fusion}}{%
    \node[anchor=east, align=right] at (-3pt, \y pt) {\model};
  }
  \foreach \x/\seed in {20.5/17, 61.5/23, 102.5/47}{%
    \node[anchor=north] at (\x pt, -3pt) {seed \seed};
  }
  \node[wrong] at (20.5pt, 108.5pt)  {pouring\\ water};
  \node[wrong] at (61.5pt, 108.5pt)  {water\\ drops};
  \node[wrong] at (102.5pt, 108.5pt) {water\\ drops};
  \node[wrong] at (20.5pt, 77.5pt)  {water\\ drops};
  \node[wrong] at (61.5pt, 77.5pt)  {water\\ drops};
  \node[wrong] at (102.5pt, 77.5pt) {water\\ drops};
  \node[wrong] at (20.5pt, 46.5pt)  {pouring\\ water};
  \node[wrong] at (61.5pt, 46.5pt)  {pouring\\ water};
  \node[wrong] at (102.5pt, 46.5pt) {pouring\\ water};
  \node[correct] at (20.5pt, 15.5pt)  {rain};
  \node[correct] at (61.5pt, 15.5pt)  {rain};
  \node[correct] at (102.5pt, 15.5pt) {rain};
\end{scope}

\node[anchor=north, font=\nebiussemibold\footnotesize]
  at ($(spec.south)+(0,-22pt)$) {(a) Shared-scale spectrogram};
\node[anchor=north, font=\nebiussemibold\footnotesize]
  at ($(312pt+61.5pt,0)+(0,-22pt)$) {(b) Selected class (target: rain)};
\end{tikzpicture}
\endgroup

